Robust Mahalanobis Metric Learning via Geometric Approximation Algorithms

Learning Mahalanobis metric spaces is an important problem that has found numerous applications. Several algorithms have been designed for this problem, including Information Theoretic Metric Learning (ITML) [Davis et al. 2007] and Large Margin Nearest Neighbor (LMNN) classification [Weinberger and Saul 2009]. We study the problem of learning a Mahalanobis metric space in the presence of adversarial label noise. To that end, we consider a formulation of Mahalanobis metric learning as an optimization problem, where the objective is to minimize the number of violated similarity/dissimilarity constraints. We show that for any fixed ambient dimension, there exists a fully polynomial-time approximation scheme (FPTAS) with nearly-linear running time. This result is obtained using tools from the theory of linear programming in low dimensions. As a consequence, we obtain a fully-parallelizable algorithm that recovers a nearly-optimal metric space, even when a small fraction of the labels is corrupted adversarially. We also discuss improvements of the algorithm in practice, and present experimental results on real-world, synthetic, and poisoned data sets.

==> fig_accuracy_iter.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Iterations},
	ylabel={Accuracy of $k$-NN},
	xtick={0,10,20,30,40,50},
	ymin=0.2,ymax=0.9,
	%ytick={1, 0.9, 0.8, 0.7, 0.6, 0.5},
	height=5cm, %scale only axis,
	legend style={
           at={(0,0)},
           anchor=north, at={(axis description cs:0.75,0.45)}},
    legend columns={1}
]
    %dimensions=2
    %\addplot [color=black, mark=*, mark options={fill=white}] coordinates{
    %    (10, 0.63) (20, 0.61) (30, 0.61) (40, 0.61) (50, 0.6)
    %};
    %dimensions=4
    \addplot [color=green!40!black, mark=triangle*, mark options={fill=white}, error bars/error bar style={darkgray}] 
    plot[error bars/.cd, y dir=both, y explicit]     
    coordinates{
        (9.10, 0.57) +- (0, 0.16)
        (19.1, 0.62) +- (0, 0.12)
        (29.1, 0.63) +- (0, 0.11) 
        (39.1, 0.63) +- (0, 0.11) 
        (49.1, 0.65) +- (0, 0.09)
    };
    %dimensions=6
    %\addplot [color=black, %mark=triangle*, mark %options={fill=white}] coordinates{
    %    (10, 0.62) (20, 0.63) (30, 0.61) %(40, 0.63) (50, 0.65)
    %};
    %dimensions=8
    \addplot [color=blue, mark=*, mark options={fill=white}, error bars/error bar style={darkgray}]    
    plot[error bars/.cd, y dir=both, y explicit]     
    coordinates{
        (10, 0.60) +- (0, 0.11) 
        (20, 0.62) +- (0, 0.11) 
        (30, 0.65) +- (0, 0.09) 
        (40, 0.65) +- (0, 0.09) 
        (50, 0.64) +- (0, 0.09)
    };
    %dimensions=10
    %\addplot [color=black, mark=square*, %mark options={fill=white}] %coordinates{
    %    (10, 0.63) (20, 0.63) (30, 0.63) %(40, 0.65) (50, 0.65)
    %};    
    %dimensions=12
    \addplot [color=red, mark=square*, mark options={fill=white}, error bars/error bar style={darkgray}]
    plot[error bars/.cd, y dir=both, y explicit]     
    coordinates{
        (10.9, 0.59) +- (0, 0.13) 
        (20.9, 0.62) +- (0, 0.11) 
        (30.9, 0.64) +- (0, 0.09) 
        (40.9, 0.64) +- (0, 0.1) 
        (50.9, 0.64) +- (0, 0.09)
    };        
    \legend{$d=4$, $d=8$, $d=12$}
\end{axis}
\end{tikzpicture}


==> fig_fracviol_iteration.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Iterations},
	ylabel={Fraction of violated constraints},
	xtick={0, 10, 20, 30, 40, 50},
%	ymin=0.5,ymax=1,
%	ytick={1, 0.9, 0.8, 0.7, 0.6, 0.5},
	height=5cm, %scale only axis,
	legend style={
           at={(0,0)},
           anchor=north, at={(axis description cs:0.75,0.95)}},
    legend columns={1}
]
    %dimensions=2
    %\addplot [color=black, mark=*, mark options={fill=white}] coordinates{
    %    (10, 0.59) (20, 0.46) (30,0.3961) (40,0.3747) (50,0.3636)
    %};
    %dimensions=4
    \addplot[color={green!40!black}, mark=triangle*, mark options={fill=white}, error bars/error bar style={darkgray}]
    plot[error bars/.cd, y dir=both, y explicit] 
    coordinates{
        %(0,0.842) 
        (9.1, 0.40) +- (0, 0.08)
        (19.1, 0.3686) +- (0, 0.07) 
        (29.1,0.3518) +- (0, 0.01)
        (39.1,0.3501) +- (0, 0.01)
        (49.1,0.3460) +- (0, 0.009)};
    %dimensions=6
    %\addplot [color=black, %mark=triangle*, mark %options={fill=white}] coordinates{
    %    (10, 0.4047) (20, 0.3731) %(30,0.3526) (40,0.3469) (50,0.3435)
    %};
    %dimensions=8
    \addplot [color=blue, mark=*, mark options={fill=white}, error bars/error bar style={darkgray}] 
    plot[error bars/.cd, y dir=both, y explicit]     
    coordinates{
        %(0,0.842) 
        (10, 0.3967) +-(0, 0.06)
        (20, 0.3624) +-(0, 0.02)
        (30, 0.3517) +-(0, 0.015)
        (40, 0.3494) +-(0, 0.0149)
        (50, 0.3440) +- (0, 0.011)
    };
    %dimensions=10
    %\addplot [color=black, mark=square*, %mark options={fill=white}] %coordinates{
        %(10, 0.3997) (20, 0.3682) %(30,0.3554) (40,0.3516) %(50,0.3460)
    %};   
    %dimensions=12
    \addplot [color=red, mark=square*, mark options={fill=white}, error bars/error bar style={darkgray}] 
    plot[error bars/.cd, y dir=both, y explicit]     
    coordinates{
        %(0,0.842) 
        (10.9, 0.41) +- (0, 0.1)
        (20.9, 0.37) +- (0, 0.03)
        (30.9, 0.3558) +- (0, 0.019)
        (40.9, 0.3501) +- (0, 0.014)
        (50.9, 0.3460)+- (0, 0.011)
    };   
    \legend{$d=4$, $d=8$, $d=12$}
\end{axis}
\end{tikzpicture}


==> fig_hist_iris.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Fraction of perturbed labels},
	%ylabel={Accuracy},
	ytick={1, 0.9, 0.8, 0.7, 0.6, 0.5},
	xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
	ymin=0.4, ymax=1.1,
	height=4.2cm, %scale only axis,
	legend style={overlay,
           at={(0,0)},
           anchor=south, at={(axis description cs:0.5, 1.1)}},
    legend columns={-1}
]
%Euclidean
%\addplot [color=black, mark=*, dashed] coordinates {
%	(0, 0.92)    (0.1, 0.87)    (0.2, 0.93)
%	(0.3, 0.61)    %(0.4, 0.75)  (0.5, 0.59)
%};
%2000 iterations
\addplot [color=green!40!black, mark=square*, mark options={fill=white}, error bars/error bar style={darkgray}]
plot[error bars/.cd, y dir=both, y explicit]     
coordinates{
    (-0.009, 0.94) +- (0, 0.04)
    (0.091, 0.92) +- (0, 0.06)    
    (0.191, 0.84) +- (0, 0.1)
	(0.291, 0.67)  +- (0, 0.11)  
};  
%ITML
\addplot [color=red, mark=triangle*, mark options={fill=white}, error bars/error bar style={darkgray}]
plot[error bars/.cd, y dir=both, y explicit]     
coordinates{
	(0, 0.96)  +- (0, 0.009)   
	(0.1, 0.89)  +- (0, 0.016)    
	(0.2, 0.80)  +- (0, 0.021)
	(0.3, 0.66) +- (0, 0.006)    
};  
%LMNN
\addplot [color=blue, mark=*, mark options={fill=white}, error bars/error bar style={darkgray}] 
plot[error bars/.cd, y dir=both, y explicit]     
coordinates{
	(0.009, 0.96)    +- (0, 0.014)
	(0.109, 0.76)  +- (0, 0.071)
	(0.209, 0.69)   +- (0, 0.071)
	(0.309, 0.60)    +- (0, 0.077)
};  
\legend{LPTML$_{t=2000}$, ITML, LMNN}
\end{axis}
\end{tikzpicture}



==> fig_hist_parallel_time.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Number of machines},
	ylabel={Running time (sec)},
	xtick={1,2,4,8},
	ytick={1000, 2000, 3000, 4000},
	height=4cm, scale only axis,
	legend pos=outer north east,
    legend columns={1}
]
%Ionosphere
\addplot[color=black, mark=*, mark options={fill=white}] 
plot[error bars/.cd, y dir=both, y explicit]     
coordinates {
	(1, 4722) +- (0,150)
	(2, 4452) +- (0,150)
	%  (3, 4000) 
	(4, 4000) +- (0,150)
	%(5, 2133) (6, 2000) (7, 2000) 
	(8, 2000) +- (0,150)
	%(9, 2000) (10, 1186)
};
%Soybean
\addplot[color=black, mark=square*, mark options={fill=white}] 
plot[error bars/.cd, y dir=both, y explicit]     
coordinates {
	(1, 2492)  +- (0, 100)
	(2, 2222)  +- (0, 100)
	%(3, 2000) 
	(4, 2000)   +- (0, 100)
	%(5, 1624) (6, 1000) (7, 1000) 
	(8, 1000)  +- (0, 100) 
	%(9, 1000) (10, 832)
};
%Wine
\addplot[color=black, mark=triangle*, mark options={fill=white}] 
plot[error bars/.cd, y dir=both, y explicit]     
coordinates {
	(1, 1183)  +- (0,50)
	(2, 1024)   +- (0,50)
	%(3, 1000) 
	(4, 1000)  +- (0,50)
	%(5, 620) (6, 600) (7, 600) 
	(8, 600)  +- (0,50)
	%(9, 600) (10, 448)
};
\legend{\text{Ionosphere}, \text{Soybean}, \text{Wine}}
\end{axis}
\end{tikzpicture}


==> fig_hist_syn_lp.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={\vphantom{Fraction of perturbed labels}},
	ylabel={Accuracy},
	ytick={1, 0.9, 0.8, 0.7, 0.6, 0.5},
	xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
	ymin=0.4, ymax=1.1,
	height=4.2cm, %scale only axis,
	legend entries={\text{LPTML}, \text{ITML}, \text{LMNN}},
	legend to name=named,
    legend columns=-1
]
%Euclidean
%\addplot [color=black, mark=*, dashed] coordinates {
%	(0, 0.68)    (0.1, 0.67)    (0.20, 0.58)
%	(0.3, 0.54)    %(0.4, 0.53)     (0.5, 0.49)  
%};
%2000 iterations
\addplot [color={green!40!black}, mark=square*, mark options={fill=white}, error bars/error bar style={darkgray}] 
plot[error bars/.cd, y dir=both, y explicit]     
coordinates{
	(-0.009, 1)        +- (0, 0)  
	(0.091, 0.83)   +- (0, 0.13)   
	(0.191, 0.76)  +- (0, 0.08)  
	(0.291, 0.64)   +- (0, 0.14)      %(0.4, 0.58)     (0.5, 0.52)  
};  
%ITML
\addplot [color=red, mark=triangle*, mark options={fill=white}, error bars/error bar style={darkgray}] 
plot[error bars/.cd, y dir=both, y explicit]     
coordinates{
	(0, 0.97)    +- (0, 0.014)  
	(0.1, 0.95)  +- (0, 0.012)  
	(0.2, 0.63)  +- (0, 0.028)  
	(0.3, 0.57)  +- (0, 0.012)      
};  
%LMNN
\addplot [color=blue, mark=*, mark options={fill=white}, error bars/error bar style={darkgray}] 
plot[error bars/.cd, y dir=both, y explicit]     
coordinates{
	(0.009, 1)       +- (0, 0)  
	(0.109, 0.9) +- (0, 0.037)     
	(0.209, 0.69) +- (0, 0.057)   
	(0.309, 0.51)   +- (0, 0.068)  
};  
%\legend{}
\end{axis}
\end{tikzpicture}


==> fig_hist_wine.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={\vphantom{Fraction of perturbed labels}},
	%ylabel={Accuracy},
	ytick={1, 0.9, 0.8, 0.7, 0.6, 0.5},
	xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
	ymin=0.4, ymax=1.1,
	height=4.2cm, %scale only axis%,
%	legend style={
%           at={(0,0)},
%           anchor=south, at={(axis description cs:1.50,0.3)}},
%    legend columns={1}
]
%Euclidean
%\addplot [color=black, mark=*, dashed]coordinates {
%    	(0.0, 0.67)    (0.1, 0.69)  (0.2, 0.66)
%     	(0.3, 0.63)    %(0.4, 0.58)  (0.5, 0.51)
%};
%2000 iterations
\addplot [color=green!40!black, mark=square*, mark options={fill=white}, error bars/error bar style={darkgray}] 
plot[error bars/.cd, y dir=both, y explicit]     
coordinates{
    	(-0.009, 0.76) +- (0, 0.04)    
    	(0.091, 0.73) +- (0, 0.05)  
    	(0.191, 0.7) +- (0, 0.05)
     	(0.291, 0.67) +- (0, 0.06)
};  
%ITML
\addplot [color=red, mark=triangle*, mark options={fill=white}, error bars/error bar style={darkgray}]
plot[error bars/.cd, y dir=both, y explicit]     
coordinates{
    	(0 , 0.92)   +- (0, 0.016)
    	(0.1, 0.78)  +- (0, 0.031)
    	(0.2,0.69)   +- (0, 0.008)
     	(0.3, 0.58)  +- (0, 0.001)
};  
%LMNN
\addplot [color=blue, mark=*, mark options={fill=white}, error bars/error bar style={darkgray}]
plot[error bars/.cd, y dir=both, y explicit]     
coordinates{
	(0.009, 0.94)    +- (0, 0.016)
	(0.109, 0.82)    +- (0, 0.013)
    (0.209, 0.69)    +- (0, 0.025)
    (0.309, 0.53)    +- (0, 0.041)
};  
%\legend{$LPTML$,$ITML$ ,$LMNN$}
\end{axis}
\end{tikzpicture}

==> fig_noiseA.tikz <==
\begin{tikzpicture}
[scale=1]
\begin{axis}[
xmin=-120,
xmax=20,
ymin=-150,
ymax=150,
height=4.2cm,
xtick={}, ytick={}
]
\addplot [red, only marks, mark=*, mark size=1]
coordinates {(-100,110)
	(-99,55)
	(-98,0)
	(-101,-55)
	(-102,-110)};
\addplot [red, only marks, mark=*, mark size=1] coordinates {(4.56152517,-31.71936524)
(4.378171811,-12.58765728)
(4.253340744,10.89189081)
(4.228355267,-26.37788678)
(4.205989507,31.4992697)
(3.994650071,71.67528346)
(3.901197886,-32.31536163)
(3.686016516,-9.716598535)
(3.649896597,-7.263021353)
(3.590015315,-5.512210494)
(3.528089517,32.58616522)
(3.499839948,-38.77312533)
(3.497041889,50.88101338)
(3.325456078,44.78634632)
(3.261204473,-1.485568978)
(3.211854062,31.24993328)
(3.167285696,17.45096524)
(3.118622136,19.93580561)
(3.050316767,24.73783095)
(2.974650169,-20.49370227)
(2.840982171,-24.43935755)
(2.836369786,-32.73584211)
(2.820843334,67.8554654)
(2.705870723,11.61727475)
(2.694590167,-32.94298717)
(2.645660875,18.4815815)
(2.616298914,-48.99110553)
(2.594041682,11.50113901)
(2.570051067,-126.7618332)
(2.509000896,-37.85155328)
(2.471511013,31.51414759)
(2.412141155,42.96533202)
(2.236289879,-3.334447142)
(2.23527546,-62.39992263)
(2.204016012,-30.57309314)
(2.19865752,119.2866805)
(2.18599376,-24.70496655)
(2.178917366,-2.379279869)
(2.066497656,21.94797742)
(2.04835729,11.42525873)
(2.005863123,-35.94842274)
(1.98748471,-4.078722887)
(1.655609808,-59.72748773)
(1.393382959,-44.0213413)
(1.298695978,20.66914855)
(1.164867587,58.47540192)
(1.12387937,-46.43584657)};
\addplot [{green!40!black}, only marks, mark=*, mark size=1] coordinates {(-0.453118783,-17.45507498)
	(-0.602550328,25.07611542)
	(-0.686789456,46.48730021)
	(-1.051228375,28.88800473)
	(-1.079506447,40.5182992)
	(-1.156558486,-80.0758791)
	(-1.16885143,53.47810225)
	(-1.380330077,-90.38199203)
	(-1.590578855,-41.07066489)
	(-1.600287538,-30.83712857)
	(-1.681951953,21.63512507)
	(-1.913860563,-78.18986382)
	(-2.014866381,-59.19646529)
	(-2.165716788,67.00096102)
	(-2.223350873,9.738512569)
	(-2.228860422,26.00995406)
	(-2.265378298,-27.3277318)
	(-2.270747995,-5.818996157)
	(-2.314410649,45.19249841)
	(-2.397044034,-14.96956077)
	(-2.487375689,-77.81983282)
	(-2.612847679,51.40733412)
	(-2.660866731,-12.51106232)
	(-2.71294253,45.92616758)
	(-2.730622202,105.3628183)
	(-2.789674531,3.564376212)
	(-2.825080242,-14.65013931)
	(-2.83959137,-19.1366081)
	(-2.898057404,-35.00113319)
	(-2.925903338,0.064570685)
	(-2.939642589,-26.14848686)
	(-2.940629867,44.7791749)
	(-3.016712186,-44.40419871)
	(-3.104551316,3.940951587)
	(-3.149682346,29.65172704)
	(-3.219896673,47.1530208)
	(-3.241415243,-81.4666721)
	(-3.3582035,-6.352715299)
	(-3.369657062,2.978881798)
	(-3.380980682,48.01642312)
	(-3.441834788,103.638221)
	(-3.462240845,14.39004402)
	(-3.607259575,-15.25601037)
	(-3.60976478,71.49798573)
	(-3.651165343,9.342112483)
	(-3.721024238,-11.66895982)
	(-3.752093096,-0.348517726)
	(-3.999069874,-27.3401415)
	(-4.096742682,53.86172338)
	(-4.2689507,12.22135153)
	(-4.28483216,-11.27282648)
	(-4.566954305,23.44798611)
	(-4.670137661,-38.90811046)
};

%\addplot [thick] {a(x)};
%\addplot [thick] {b(x)};
\end{axis}
\end{tikzpicture}

==> fig_noiseA_LPTML.tikz <==
\begin{tikzpicture}
[scale=1]
\begin{axis}[
xmin=-120,
xmax=20,
ymin=-150,
ymax=150,
height=4.2cm,
xtick={}, ytick={}
]
\addplot [red, only marks, mark=*, mark size=1]
coordinates {(-108.7927331,0)
	(-109.8341131,2.02754695)
	(-110.875493,4.0550939)
	(-112.1918729,-2.02754695)
	(-113.3707529,-4.0550939)
};
\addplot [red, only marks, mark=*, mark size=1] coordinates {(5.024236411,-1.169318223)
	(4.844604994,-0.464037566)
	(4.735375726,0.401524)
	(4.708568924,1.161204513)
	(4.661051379,-0.972407343)
	(4.524174708,2.64227277)
	(4.290442334,-1.191289326)
	(4.079811509,-0.35819745)
	(4.042780677,-0.267747578)
	(3.978493187,-0.203204829)
	(3.957370476,1.201272362)
	(3.945772134,1.875702609)
	(3.83681067,-1.429351491)
	(3.747671256,1.651025816)
	(3.618503732,-0.054764743)
	(3.604637742,1.152012853)
	(3.537912354,0.643320934)
	(3.486995531,0.734923307)
	(3.417170227,0.911947522)
	(3.276631056,-0.755489882)
	(3.216321944,2.501457126)
	(3.123310142,-0.900944452)
	(3.107819189,-1.206790124)
	(3.01838967,0.428264909)
	(2.960129299,0.681314077)
	(2.95016646,-1.214426421)
	(2.894099734,0.423983624)
	(2.843192848,-1.80603212)
	(2.783091032,1.161752979)
	(2.738002548,-1.395378207)
	(2.731496757,1.583895052)
	(2.694638319,-4.673010333)
	(2.589903869,4.39744264)
	(2.478404268,-0.122922693)
	(2.415907284,-0.087710939)
	(2.408527775,-1.127061486)
	(2.403446287,-2.300341324)
	(2.395855892,-0.910735992)
	(2.32151587,0.809100994)
	(2.288224309,0.421186336)
	(2.201267858,-0.150360039)
	(2.18183316,-1.325220271)
	(1.763282641,-2.201823374)
	(1.49180945,-1.622824296)
	(1.467557711,0.76195762)
	(1.366248625,2.155665869)
	(1.189607318,-1.711833802)};
\addplot [{green!40!black}, only marks, mark=*, mark size=1] coordinates {(-0.524839567,-0.643472437)
	(-0.637564009,0.924418206)
	(-0.704316405,1.713730614)
	(-1.130890077,1.064941562)
	(-1.147744542,1.493686436)
	(-1.230729329,1.971442966)
	(-1.38402504,-2.951956445)
	(-1.645323222,-3.331886041)
	(-1.815073503,-1.136795018)
	(-1.817087524,-1.514049115)
	(-1.840141297,0.797567852)
	(-2.222371222,-2.882429453)
	(-2.310759057,-2.182247503)
	(-2.320475825,2.469956258)
	(-2.441812222,0.958843691)
	(-2.456035208,0.359005299)
	(-2.512805909,1.665998406)
	(-2.528099057,-0.214514326)
	(-2.549023916,-1.007422896)
	(-2.679742276,-0.551845223)
	(-2.836341244,1.895105155)
	(-2.85858499,-2.868788449)
	(-2.899641911,3.884146563)
	(-2.954310992,1.693044746)
	(-2.969546626,-0.461213932)
	(-3.092445722,0.131398911)
	(-3.154518805,-0.540069914)
	(-3.176236129,-0.705461298)
	(-3.20850726,1.650761445)
	(-3.248052155,0.002380365)
	(-3.26097168,-1.290298925)
	(-3.29607083,-0.963950632)
	(-3.404447737,-1.636938139)
	(-3.441529145,0.14528117)
	(-3.459491984,1.093095795)
	(-3.515562392,1.738272064)
	(-3.691336036,3.820570163)
	(-3.693307319,1.77010095)
	(-3.700225417,-3.003227319)
	(-3.73598311,-0.23418961)
	(-3.737033556,0.109814958)
	(-3.825549632,0.530481634)
	(-3.91793544,2.63573678)
	(-4.023596833,-0.562405042)
	(-4.041590286,0.344392212)
	(-4.145406577,-0.430170253)
	(-4.165746493,-0.012847928)
	(-4.473662337,-1.007880373)
	(-4.480589513,1.985584963)
	(-4.723813253,0.450533891)
	(-4.770811458,-0.415566999)
	(-5.040602681,0.86439805)
	(-5.233094732,-1.434327649)};

%\addplot [thick] {a(x)};
%\addplot [thick] {b(x)};
\end{axis}
\end{tikzpicture}

==> fig_noiseA_LPTML_zoom.tikz <==

\pgfplotsset{
	% override style for non-boxed plots
	% which is the case for both sub-plots
	every non boxed y axis/.style={} 
}

\begin{tikzpicture}
[scale=1]
%\begin{axis}[
%xmin=-120,
%xmax=20,
%ymin=-150,
%ymax=150,
%xtick={}, ytick={}
%]

\begin{groupplot}[
group style={
	group name=my fancy plots,
	group size=2 by 1,
	xticklabels at=edge bottom,
	horizontal sep=0pt
},
height=4.2cm,
xmin=-130, xmax=20
]

\nextgroupplot[xmin=-130,xmax=-90,
ymin=-10,ymax=10,
ytick={-10, 0, 10},
xtick={-125,-105},
axis y line=left, 
axis x discontinuity=parallel,
width=3.5cm]

\addplot [red, only marks, mark=*, mark size=1]
coordinates {(-108.7927331,0)
	(-109.8341131,2.02754695)
	(-110.875493,4.0550939)
	(-112.1918729,-2.02754695)
	(-113.3707529,-4.0550939)};


\nextgroupplot[xmin=-10,xmax=10,
ymin=-10,ymax=10,
xtick={-5, 5},
ytick=\empty,
axis y line=right,
width=3cm]
\addplot [red, only marks, mark=*, mark size=1] coordinates {(5.024236411,-1.169318223)
	(4.844604994,-0.464037566)
	(4.735375726,0.401524)
	(4.708568924,1.161204513)
	(4.661051379,-0.972407343)
	(4.524174708,2.64227277)
	(4.290442334,-1.191289326)
	(4.079811509,-0.35819745)
	(4.042780677,-0.267747578)
	(3.978493187,-0.203204829)
	(3.957370476,1.201272362)
	(3.945772134,1.875702609)
	(3.83681067,-1.429351491)
	(3.747671256,1.651025816)
	(3.618503732,-0.054764743)
	(3.604637742,1.152012853)
	(3.537912354,0.643320934)
	(3.486995531,0.734923307)
	(3.417170227,0.911947522)
	(3.276631056,-0.755489882)
	(3.216321944,2.501457126)
	(3.123310142,-0.900944452)
	(3.107819189,-1.206790124)
	(3.01838967,0.428264909)
	(2.960129299,0.681314077)
	(2.95016646,-1.214426421)
	(2.894099734,0.423983624)
	(2.843192848,-1.80603212)
	(2.783091032,1.161752979)
	(2.738002548,-1.395378207)
	(2.731496757,1.583895052)
	(2.694638319,-4.673010333)
	(2.589903869,4.39744264)
	(2.478404268,-0.122922693)
	(2.415907284,-0.087710939)
	(2.408527775,-1.127061486)
	(2.403446287,-2.300341324)
	(2.395855892,-0.910735992)
	(2.32151587,0.809100994)
	(2.288224309,0.421186336)
	(2.201267858,-0.150360039)
	(2.18183316,-1.325220271)
	(1.763282641,-2.201823374)
	(1.49180945,-1.622824296)
	(1.467557711,0.76195762)
	(1.366248625,2.155665869)
	(1.189607318,-1.711833802)};
\addplot [{green!40!black}, only marks, mark=*, mark size=1] coordinates {(-0.524839567,-0.643472437)
	(-0.637564009,0.924418206)
	(-0.704316405,1.713730614)
	(-1.130890077,1.064941562)
	(-1.147744542,1.493686436)
	(-1.230729329,1.971442966)
	(-1.38402504,-2.951956445)
	(-1.645323222,-3.331886041)
	(-1.815073503,-1.136795018)
	(-1.817087524,-1.514049115)
	(-1.840141297,0.797567852)
	(-2.222371222,-2.882429453)
	(-2.310759057,-2.182247503)
	(-2.320475825,2.469956258)
	(-2.441812222,0.958843691)
	(-2.456035208,0.359005299)
	(-2.512805909,1.665998406)
	(-2.528099057,-0.214514326)
	(-2.549023916,-1.007422896)
	(-2.679742276,-0.551845223)
	(-2.836341244,1.895105155)
	(-2.85858499,-2.868788449)
	(-2.899641911,3.884146563)
	(-2.954310992,1.693044746)
	(-2.969546626,-0.461213932)
	(-3.092445722,0.131398911)
	(-3.154518805,-0.540069914)
	(-3.176236129,-0.705461298)
	(-3.20850726,1.650761445)
	(-3.248052155,0.002380365)
	(-3.26097168,-1.290298925)
	(-3.29607083,-0.963950632)
	(-3.404447737,-1.636938139)
	(-3.441529145,0.14528117)
	(-3.459491984,1.093095795)
	(-3.515562392,1.738272064)
	(-3.691336036,3.820570163)
	(-3.693307319,1.77010095)
	(-3.700225417,-3.003227319)
	(-3.73598311,-0.23418961)
	(-3.737033556,0.109814958)
	(-3.825549632,0.530481634)
	(-3.91793544,2.63573678)
	(-4.023596833,-0.562405042)
	(-4.041590286,0.344392212)
	(-4.145406577,-0.430170253)
	(-4.165746493,-0.012847928)
	(-4.473662337,-1.007880373)
	(-4.480589513,1.985584963)
	(-4.723813253,0.450533891)
	(-4.770811458,-0.415566999)
	(-5.040602681,0.86439805)
	(-5.233094732,-1.434327649)
};

\end{groupplot}

%\end{axis}
\end{tikzpicture}


==> fig_synt_noise-acc.tikz <==
    \begin{tikzpicture}
    \begin{axis}[
    	xlabel={Fraction of labels perturbed},
    	ylabel={Accuracy},
    	xtick={0,0.1,0.2,0.3},
    	ymin=0.5,ymax=1,
    	ytick={1, 0.9, 0.8, 0.7, 0.6, 0.5},
    	height=4cm, scale only axis,
    	legend style={
               at={(0,0)},
               anchor=north, at={(axis description cs:0.50,-0.25)}},
        legend columns={2}
    ]
    %Euclidean
    \addplot[color=black, mark=*,dashed] coordinates {
    	(0.0, 0.68)    (0.1, 0.67)  (0.2, 0.58)
    	(0.3, 0.54)%    (0.4, 0.54)  (0.5, 0.49)
    };
    %100 iterations
    \addplot[color=black, mark=*, mark options={fill=white}] coordinates{
    	(0.0, 0.95)    (0.1, 0.81)  (0.2, 0.77)
    	(0.3, 0.66)%    (0.4, 0.62)  (0.5, 0.47)
    };
    %200 iterations
    \addplot[color=black, mark=*, mark options={fill=black}] coordinates{
    	(0.0, 1)    (0.1, 0.82)  (0.2, 0.8)
    	(0.3, 0.64) %   (0.4, 0.61)  (0.5, 0.5)
    };
    %300 iterations
    \addplot[color=black, mark=triangle*, mark options={fill=white}] coordinates{
    	(0.0, 1)    (0.1, 0.84)  (0.2, 0.79)
    	(0.3, 0.66)%    (0.4, 0.56)  (0.5, 0.51)
    };
    %400 iterations
    \addplot[color=black, mark=triangle*, mark options={fill=black}] coordinates{
    	(0.0, 1)    (0.1, 0.83)  (0.2, 0.75)
    	(0.3, 0.66) %   (0.4, 0.56)  (0.5, 0.51)
    };    
    %500 iterations
    \addplot[color=black, mark=square*, mark options={fill=white}] coordinates{
    	(0.0, 1)    (0.1, 0.83)  (0.2, 0.76)
    	(0.3, 0.64)%    (0.4, 0.58)  (0.5, 0.52)
    };  
    \legend{Euclidean, \LPTML$_{t=100}$, \LPTML$_{t=200}$, \LPTML$_{ t=300}$,\LPTML$_{t=400}$, \LPTML$_{t=500}$}
    \end{axis}
    \end{tikzpicture}


==> fig_synthetic_noise.tikz <==
\begin{tikzpicture}
\begin{axis}[height=4cm, width=8.5cm,
x tick label style={
	/pgf/number format/1000 sep=},
ylabel=Accuracy of $k-$NN,
enlargelimits=0.15,
legend style={at={(0.5,-0.3)},
	anchor=north,legend columns=-1},
ybar,
bar width=7pt,
xticklabels={Euclidean, ITML, LMNN, \LPTML$_{t=100}$},
xtick={1,2,3,4},
]
\addplot
coordinates {(1,0.65) (2,0.99)
	(3,0.99) (4,0.99)};
\addplot
coordinates {(1,0.64) (2,0.64)
	(3,0.74) (4,0.98)};
%\addplot
%coordinates {(1,0.61) (2,0.55)
%	(3,0.59) (4,0.94)};

%\addplot[red,sharp plot,update limits=false]
%coordinates {(1910,4.3e7) (1990,4.3e7)}
%node[above] at (axis cs:1950,4.3e7) {Houses};
\legend{Without noise,With noise,Noise B}
\end{axis}
\end{tikzpicture}

==> fig_wine_time.tikz <==
    \begin{tikzpicture}
    \begin{axis}[
    	xlabel={Dimension $d$},
    	ylabel={Running time (sec)},
    	xtick={2,3,4,5,6,7,8,9,10,11,12,13},
%    	ymax=1000,
    	height=4cm, width=6cm,scale only axis,
    	legend style={legend pos=outer north east},
        legend columns={1}
    ]
    
    %100 Iterations
    \addplot [color=black, mark=*, mark options={fill=white}]
    plot[error bars/.cd, y dir=both, y explicit] 
    coordinates{
    	(2, 11.36) +- (0, 1.7)
    	(3, 36.39) +- (0, 7.6)   
    	(4, 57.74) +- (0, 15.8)
    	(5, 62.48) +- (0, 16.6)
    	(6, 94.12) +- (0, 16.9)
    	(7, 97.61) +- (0, 19.4)
    	(8, 97.23) +- (0, 23.3)
    	(9, 105.87) +- (0, 17.5)
    	(10, 122.27) +- (0, 21.2)
        (11, 125.11) +- (0, 23.6)
        (12, 133.45) +- (0, 40.4)
        (13, 128.93) +- (0, 16.6)
    };

    %500 iterations
    \addplot[color=darkgray, mark=*, mark options={fill=darkgray}] 
    plot[error bars/.cd, y dir=both, y explicit] 
    coordinates{
    	(2, 33) +- (0, 3.1)
    	(3, 80) +- (0, 12.0)
    	(4, 143) +- (0, 14.5)
    	(5, 162) +- (0, 16.3)
    	(6, 204) +- (0, 26.4)
    	(7, 246) +- (0, 26.6)
    	(8, 201) +- (0, 24.2)    
    	(9, 191) +- (0, 18.9)   
    	(10, 206) +- (0, 23.8)
    	(11, 229) +- (0, 23.9)  
    	(12, 185) +- (0, 17.2)   
    	(13, 239) +- (0, 26.3)
    };

    %1000 iterations
    \addplot[color=black, mark=triangle*, mark options={fill=white}] 
    plot[error bars/.cd, y dir=both, y explicit]    
    coordinates{
    	(2, 55) +- (0, 15)
    	(3, 167)  +- (0, 24.6)
    	(4, 270) +- (0, 33.7)
    	(5, 326)  +- (0, 32.3)
    	(6, 429)  +- (0, 41.5)
    	(7, 468)  +- (0, 54.1)
    	(8, 461)  +- (0, 57.6)
    	(9, 375)  +- (0, 36.7)
    	(10, 477)  +- (0, 47.4)
    	(11, 461)  +- (0, 45.8)
    	(12, 345)  +- (0, 38.4)
    	(13, 501)  +- (0, 55.5)
    };

    %1500 iterations
    \addplot[color=black, mark=triangle*, mark options={fill=black}]
    plot[error bars/.cd, y dir=both, y explicit]        
    coordinates{
    	(2, 81) +- (0, 10.1)    
    	(3, 232) +- (0, 29.9)         
    	(4, 355) +- (0, 35.6)    
    	(5, 471) +- (0, 49.4)      
    	(6, 577) +- (0, 56.8)      
    	(7, 695) +- (0, 71.2)    
    	(8, 617) +- (0, 63.1)     
    	(9, 550) +- (0, 50.0)     
    	(10, 649) +- (0, 66.8)    
    	(11, 685) +- (0, 70.4)     
    	(12, 610) +- (0, 68.3)     
    	(13, 691) +- (0, 55.1)    
    };
 
    %2000 iterations
    \addplot[color=black, mark=square*, mark options={fill=white}]
    plot[error bars/.cd, y dir=both, y explicit] 
    coordinates{
    	(2, 129) +- (0, 18.1)
    	(3, 294) +- (0, 43.1)
    	(4, 548) +- (0, 58.9)
    	(5, 643) +- (0, 93.2)
    	(6, 788) +- (0, 81.5)
    	(7, 925) +- (0, 102.6)
    	(8, 858) +- (0, 54.5)
    	(9, 773) +- (0, 70.9)
    	(10, 837) +- (0, 90)
    	(11, 855) +- (0, 89)
    	(12, 870) +- (0, 90)
    	(13, 886) +- (0, 90)
    };
    
    \legend{\text{LPTML}$_{t=100}$,\text{LPTML}$_{t=500}$,\text{LPTML}$_{t=1000}$,\text{LPTML}$_{t=1500}$,\text{LPTML}$_{t=2000}$}
    \end{axis}
    \end{tikzpicture}

